Investigation of rare nuclear decays with BaF$_2$ crystal scintillator contaminated by radium

The radioactive contamination of a BaF$_2$ scintillation crystal with mass of 1.714 kg was measured over 101 hours in the low-background DAMA/R&D set-up deep underground (3600 m w.e.) at the Gran Sasso National Laboratories of INFN (LNGS, Italy). The half-life of $^{212}$Po (present in the crystal scintillator due to contamination by radium) was measured as $T_{1/2}(^{212}$Po) = 298.8$\pm$0.8(stat.)$\pm$1.4(syst.) ns by analysis of the events' pulse profiles. The $^{222}$Rn nuclide is known as 100% decaying via emission of $\alpha$ particle with $T_{1/2}$ = 3.82 d; however, its $\beta$ decay is also energetically allowed with $Q_\beta = 24\pm21$ keV. Search for decay chains of events with specific pulse shapes characteristic for $\alpha$ or for $\beta/\gamma$ signals and with known energies and time differences allowed us to set, for the first time, the limit on the branching ratio of $^{222}$Rn relatively to $\beta$ decay as $B_\beta < 0.13$% at 90% C.L. (equivalent to limit on partial half-life $T_{1/2}^\beta > 8.0$ y). Half-life limits of $^{212}$Pb, $^{222}$Rn and $^{226}$Ra relatively to $2\beta$ decays are also improved in comparison with the earlier results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

